Bayesian Copula Density Estimation Using Bernstein Yett-Uniform Priors

Probability density estimation is a central task in statistics. Copula-based models provide a great deal of flexibility in modelling multivariate distributions, allowing for the specifications of models for the marginal distributions separately from the dependence structure (copula) that links them to form a joint distribution. Choosing a class of copula models is not a trivial task and its misspecification can lead to wrong conclusions. We introduce a novel class of random Bernstein copula functions, and studied its support and the behavior of its posterior distribution. The proposal is based on a particular class of random grid-uniform copulas, referred to as yett-uniform copulas. Alternative Markov chain Monte Carlo algorithms for exploring the posterior distribution under the proposed model are also studied. The methodology is illustrated by means of simulated and real data.

==> figures/vertexLine1.tex <==
\begin{tikzpicture} 
%\draw[line width=0.3cm](6,1)--(6,-2); 
\draw[ultra thick](6,1)--(6,-2);
\draw[gray,ultra thick,dashed](1.5,-2.77)--(6,-2); 
\draw[gray,ultra thick,dashed](2.25,2.63)--(6,1);
\draw[ultra thick](0,0) arc(20:35:-12cm); 
\draw[ultra thick](0,0) arc(-20:-60:-5cm);
\filldraw[black] (4,-.667) circle (2pt) node[anchor=north]{$G^{(i)}$};
\end{tikzpicture}

==> figures/vertexLine2.tex <==
\begin{tikzpicture} 
\draw[ultra thick](6,1)--(6,-2); 
\draw[gray,ultra thick,dashed](1.5,-2.77)--(6,-2); 
\draw[gray,ultra thick,dashed](2.25,2.63)--(6,1);
\draw[ultra thick](0,0) arc(20:35:-12cm); 
\draw[ultra thick](0,0) arc(-20:-60:-5cm);
\draw[fill] (0,0) circle [radius=1pt];
\filldraw[black] (4,-.667) circle (2pt) node[anchor=north]{$G^{(i)}$};
\filldraw[black] (0,0) circle (2pt) node[anchor=east]{$E$};
\end{tikzpicture}

==> figures/vertexLine3.tex <==
\begin{tikzpicture} 
\draw[ultra thick](0,0)--(6,-1) node[pos=0,left]{$E$} node[right]{boundary};
\draw[ultra thick](6,1)--(6,-2); 
\draw[gray,ultra thick,dashed](1.5,-2.77)--(6,-2); 
\draw[gray,ultra thick,dashed](2.25,2.63)--(6,1);
\draw[ultra thick](0,0) arc(20:35:-12cm); 
\draw[ultra thick](0,0) arc(-20:-60:-5cm);
\draw[fill] (0,0) circle [radius=2pt];
\draw[fill] (6,-1) circle [radius=2pt];
\filldraw[black] (4,-.667) circle (2pt) node[anchor=north]{$G^{(i)}$};
\end{tikzpicture}
